EPIC: Abstraction and Polymorphism of In-Network Collectives on Ethernet

In-Network Collective (INC) acceleration holds immense potential for optimizing AI training and inference; however, its cross-layer nature has historically hindered investment and adoption within the open Ethernet ecosystem. To bridge this gap, we propose EPIC (Ethernet Polymorphic In-network Collective), an INC protocol specification and reference system built on the principle of "Unified Abstraction, Polymorphic Realization." EPIC introduces an abstraction compatible with standard Ethernet that aligns functional boundaries with participant roles, while offering polymorphic realizations tailored to varying hardware capabilities. We address three fundamental challenges: first, we employ a modular design that enables an evolutionary path from simple to complex implementations, allowing vendors to iterate their hardware incrementally; second, we apply formal verification methodologies to prove the correctness of all proposed polymorphic modes; and third, we develop a unified resource management model versatile enough for diverse INC scenarios. Extensive validation -- spanning model checking, packet/flow simulations, VM emulation, Tofino Testbed, and FPGA/RTL verification -- confirms EPIC's correctness, performance gain, and feasibility.

==> eval-figs/fig_flow_simulation_trace2_tail.tex <==
\begin{figure}[tb]
    \centering
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    ymin=0.85, ymax=1,
    %ytick={0,0.2,0.4,0.6,0.8,1.0},
    xlabel={JCT (s)},
    ylabel={CDF},
    legend style={
        at={(1.05,0.5)},
        anchor=west,
        legend columns=1,        % 4 → 2
        column sep=0.4em,        % 减小列间距
        row sep=0.1em,           % 行间距（可选）
        % draw=none,
        font=\footnotesize         % 缩小字体
    },
    height=0.4\linewidth,
    width=0.7\linewidth,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
]

    % tail 数据文件：jct cdf curve
    \addplot[solid, thick, color=blue,  mark=o, mark repeat=6, mark phase=0]
    table[
      x expr={\thisrowno{2}==1 ? \thisrowno{0} : nan},
      y expr={\thisrowno{2}==1 ? \thisrowno{1} : nan}
    ]{plots/flow_simulation/data_fattree_tenant_trace2_tail.dat};
    
    \addplot[solid, thick, color=red,   mark=diamond, mark size=2.5pt,  mark repeat=6, mark phase=2]
    table[
      x expr={\thisrowno{2}==2 ? \thisrowno{0} : nan},
      y expr={\thisrowno{2}==2 ? \thisrowno{1} : nan}
    ]{plots/flow_simulation/data_fattree_tenant_trace2_tail.dat};
    
    \addplot[solid, thick, color=black, mark=square,   mark repeat=6, mark phase=4]
    table[
      x expr={\thisrowno{2}==3 ? \thisrowno{0} : nan},
      y expr={\thisrowno{2}==3 ? \thisrowno{1} : nan}
    ]{plots/flow_simulation/data_fattree_tenant_trace2_tail.dat};
    
    \addplot[solid, thick, color=orange,mark=triangle, mark size=2.5pt, mark repeat=6, mark phase=1]
    table[
      x expr={\thisrowno{2}==4 ? \thisrowno{0} : nan},
      y expr={\thisrowno{2}==4 ? \thisrowno{1} : nan}
    ]{plots/flow_simulation/data_fattree_tenant_trace2_tail.dat};

\legend{Ring, EDT, Spatial Mux, Temporal Mux}
\end{axis}
\end{tikzpicture}
\caption{[Flow Simulation] Tail 15\% JCT of Alibaba Trace on 2048-GPU Fat-tree}
    \label{fig:flow-simulation:multi-tenancy}
\end{figure}

==> eval-figs/fig_simulation_loss.tex <==

    \begin{tikzpicture}%[scale=0.8]
        \begin{axis}[
            name=axis0,
            % --- 折线图核心设置 ---
            % 移除 ybar=0
            % ymode=log,
            xlabel={Loss Rate (\%) @ 1 link}, 
            xlabel shift=-5pt,
            ylabel={Throughput (Gbps)}, 
            xtick={1,2,3,4,5,6,7,8},
            xticklabels={0,0.001,0.003,0.01,0.03,0.1,0.3,1}, 
            % xmax=5,
            ymin=40,
            xtick=data, 
            xtick align=inside, 
            xticklabel style={rotate=60, anchor=north east},
            width=0.65\linewidth,  
            height=0.53\linewidth,
            % --- 优化折线图视觉 ---
            grid=major,                % 添加网格线，折线图更易读
            grid style={dashed, gray!30},
            legend style={
                % font=\fontsize{6pt}{7.2pt}\selectfont,
                at={(0.95,1.05)},   % 坐标 (x,y)，(0,0)是左下角，(1,1)是右上角
                anchor=south,
                legend columns=4,
                column sep=5pt,
            },
            % xlabel style={yshift=2pt},
            ylabel style={yshift=-3pt},
        ]
            % 每条线使用不同的 mark (点形状) 和 dash (虚线类型) 以便黑白分辨
            
        \addplot[color=blue, solid, mark=*, thick] coordinates { % EPIC-II
        (1, 88.25) (2, 88.25)(3, 88.19) (4, 88.05)(5, 87.55)(6, 86.66)(7, 68.08)(8, 52.66)

        };

        % \addplot[color=blue, solid, mark=square*, thick] coordinates { % SwitchML
        % (1,5.42) (2,16.84) (3,41.72) (4,59.46) (5,60.79)
        % (6,62.65) (7,64.35) (8,61.7) (9,66.64) (10,65.29)
        % };
        
        \addplot[color=red, solid, mark=triangle*, thick] coordinates  { % ATP 3-to-1
        (1, 89.88)(2, 89.88)(3, 89.85) (4, 89.74)(5, 89.40)(6, 88.29)(7, 87.92)(8, 87.61)
        };

        

        % \addplot[color=red, dashed, mark=diamond*, thick] coordinates  { % ATP 4-to-1
        % (1,1.98) (2,7.22) (3,21.32) (4,41.63) (5,54.64)
        % (6,59.28) (7,60.56) (8,60.89) (9,60.97) (10,60.99)
        % };

        % \addplot[color=red, dotted, mark=o, thick] coordinates { % NCCL-Ring-1KB
        % (1,0.16) (2,0.64) (3,2.44) (4,6.75) (5,23.8)
        % (6,30.15) (7,30.51) (8,30.89) (9,31.7) (10,31.88)
        % };

        % \addplot[color=blue, dotted, mark=square, thick] coordinates  {  % NCCL-Ring-256B
        % (1,0.14) (2,0.70) (3,2.64) (4,6.67) (5,22.36)
        % (6,26.64) (7,26.29) (8,26.14) (9,25.38) (10,27.46)
        % };
        
        % \addplot[color=brown, dashdotted, mark=triangle, thick] coordinates { % NCCL-Tree-1KB
        % (1,0.16) (2,0.64) (3,2.44) (4,6.75) (5,23.8)
        % (6,30.15) (7,30.51) (8,30.89) (9,31.7) (10,31.88)
        % };

        % \addplot[color=blue, dashdotted, mark=pentagon*, thick] coordinates  {  % NCCL-Tree-256B
        % (1,0.14) (2,0.70) (3,2.64) (4,6.67) (5,22.36)
        % (6,26.64) (7,26.29) (8,26.14) (9,25.38) (10,27.46)
        % };

        \legend{\sysname-II,  \sysname-III} 
        \end{axis}        
        \begin{axis}[
            name=axis1,
            % at={(axis1.outer south)}, anchor=origin , %
            xshift=0.48\linewidth,
            % --- 折线图核心设置 ---
            % 移除 ybar=0
            % ymode=log,
            xlabel={Links with 0.1\% loss}, 
            ylabel={}, 
            xtick={1,2,3,4,5,6,7,8,9},
            xticklabels={0, 1, 2, 3, 4, 5, 6, 7, 8}, 
            % xmin=5,
            ymin=40,
            xtick=data, 
            xtick align=inside, 
            width=0.6\linewidth,  
            height=0.53\linewidth,
            % --- 优化折线图视觉 ---
            grid=major,                % 添加网格线，折线图更易读
            grid style={dashed, gray!30},
            legend style={
                % font=\fontsize{6pt}{7.2pt}\selectfont,
                at={(0.45,1.05)},   % 坐标 (x,y)，(0,0)是左下角，(1,1)是右上角
                anchor=south,
                legend columns=4,
            },
            % xlabel style={yshift=2pt},
            % ylabel style={yshift=-3pt},
        ]
            % 每条线使用不同的 mark (点形状) 和 dash (虚线类型) 以便黑白分辨
            
        \addplot[color=blue, solid, mark=*, thick] coordinates { % EPIC-II
       
            (0,88.25) (1,86.66) (2,82.31) (3,68.08) (4,65.54)
            (5,62.93) (6,60.56) (7,58.39) (8,56.38)
        };

        % \addplot[color=blue, solid, mark=square*, thick] coordinates { % SwitchML
        % (1,5.42) (2,16.84) (3,41.72) (4,59.46) (5,60.79)
        % (6,62.65) (7,64.35) (8,61.7) (9,66.64) (10,65.29)
        % };
        
        \addplot[color=red, solid, mark=triangle*, thick] coordinates  { % ATP 3-to-1
        
            (0,89.88) (1,88.29) (2,88.39) (3,87.64) (4,88.00)
            (5,87.40) (6,87.77) (7,87.28) (8,87.63)
        };

        

        % \addplot[color=red, dashed, mark=diamond*, thick] coordinates  { % ATP 4-to-1
        % (1,1.98) (2,7.22) (3,21.32) (4,41.63) (5,54.64)
        % (6,59.28) (7,60.56) (8,60.89) (9,60.97) (10,60.99)
        % };

        % \addplot[color=red, dotted, mark=o, thick] coordinates { % NCCL-Ring-1KB
        % (1,0.16) (2,0.64) (3,2.44) (4,6.75) (5,23.8)
        % (6,30.15) (7,30.51) (8,30.89) (9,31.7) (10,31.88)
        % };

        % \addplot[color=blue, dotted, mark=square, thick] coordinates  {  % NCCL-Ring-256B
        % (1,0.14) (2,0.70) (3,2.64) (4,6.67) (5,22.36)
        % (6,26.64) (7,26.29) (8,26.14) (9,25.38) (10,27.46)
        % };
        
        % \addplot[color=brown, dashdotted, mark=triangle, thick] coordinates { % NCCL-Tree-1KB
        % (1,0.16) (2,0.64) (3,2.44) (4,6.75) (5,23.8)
        % (6,30.15) (7,30.51) (8,30.89) (9,31.7) (10,31.88)
        % };

        % \addplot[color=blue, dashdotted, mark=pentagon*, thick] coordinates  {  % NCCL-Tree-256B
        % (1,0.14) (2,0.70) (3,2.64) (4,6.67) (5,22.36)
        % (6,26.64) (7,26.29) (8,26.14) (9,25.38) (10,27.46)
        % };

        % \legend{\sysname-II, ATP 3-to-1, NCCL-Ring-1KB, NCCL-Ring-256B, NCCL-Tree-1KB} 
        \end{axis}
    \end{tikzpicture}

==> eval-figs/fig_testbed_allreduce.tex <==
\begin{figure}[t]
    \centering
    \small
    \begin{tikzpicture}[scale=0.85]
        \begin{axis}[
            name=axis0,
            % --- 折线图核心设置 ---
            % 移除 ybar=0
            ymode=log,
            xlabel={Message size (B)}, 
            ylabel={Tput (Gbps)}, 
            xtick={1,2,3,4,5,6,7,8,9,10},
            xticklabels={4K,16K,64K,256K,1M,4M,16M,64M,256M,1G}, 
            xmax=5,
            xtick=data, 
            xtick align=inside, 
            % xticklabel style={rotate=30, anchor=north east},
            width=0.6\linewidth,  
            height=0.45\linewidth,
            % --- 优化折线图视觉 ---
            grid=major,                % 添加网格线，折线图更易读
            grid style={dashed, gray!30},
            legend style={
                % font=\fontsize{6pt}{7.2pt}\selectfont,
                font=\footnotesize,
                at={(1.02,1.05)},   % 坐标 (x,y)，(0,0)是左下角，(1,1)是右上角
                anchor=south,
                legend columns=4,
            },
            % xlabel style={yshift=2pt},
            % ylabel style={yshift=-3pt},
        ]
            % 每条线使用不同的 mark (点形状) 和 dash (虚线类型) 以便黑白分辨
            
        \addplot[color=black, solid, mark=o, thick] coordinates { % EPIC-II
        (1,5.42) (2,16.84) (3,41.72) (4,59.46) (5,60.79)
        (6,62.65) (7,64.35) (8,61.7) (9,66.64) (10,65.29)
        };

        \addplot[color=blue, solid, mark=square, thick] coordinates { % SwitchML
        (1,3.85) (2,13.10) (3,32.73) (4,52.34) (5,61.56) (6,64.39) (7,65.14) (8,65.37) (9,65.37) (10,65.38)
        };
        

        \addplot[color=black, dotted, mark=*, thick] coordinates { % NCCL-Ring-1KB
        (1,0.015) (2,0.058) (3,0.243) (4,0.91) (5,3.47) (6,13.34) (7,29.06) (8,40.99) (9,46.33) (10,47.97)
        };

        \addplot[color=blue, dotted, mark=square*, thick] coordinates  {  % NCCL-Ring-256B
        (1,0.015) (2,0.06) (3,0.251) (4,0.82) (5,3.71) (6,12.10) (7,26.55) (8,36.01) (9,39.73) (10,41.07)
        };

        
        \addplot[color=red, solid, mark=triangle, thick] coordinates  { % ATP 3-to-1
        (1,1.98) (2,7.22) (3,21.32) (4,41.63) (5,54.64)
        (6,59.28) (7,60.56) (8,60.89) (9,60.97) (10,60.99)
        };

        

        \addplot[color=cyan, solid, mark=diamond, thick] coordinates  { % ATP 4-to-1
        (1,1.92) (2,6.47) (3,15.93) (4,25.07) (5,29.27) (6,30.54) (7,30.88) (8,30.96) (9,30.96) (10,30.94)
        };
        
        \addplot[color=purple, dashdotted, mark=triangle*, thick] coordinates { % NCCL-Tree-1KB
        (1,0.015) (2,0.06) (3,0.244) (4,0.89) (5,3.17) (6,11.05) (7,24.85) (8,31.89) (9,33.51) (10,34.10)
        };

        \addplot[color=orange, dashdotted, mark=pentagon*, thick] coordinates  {  % NCCL-Tree-256B
        (1,0.015) (2,0.06) (3,0.223) (4,0.86) (5,3.12) (6,10.12) (7,21.39) (8,27.37) (9,29.01) (10,29.29)
        };

        \legend{\sysname-II, SwitchML,  NCCL-Ring-1KB, NCCL-Ring-256B, ATP 7-to-1, ATP 8-to-1, NCCL-Tree-1KB, NCCL-Tree-256B} 
        \end{axis}        
        \begin{axis}[
            name=axis1,
            % at={(axis1.outer south)}, anchor=origin , %
            xshift=0.5\linewidth,
            % --- 折线图核心设置 ---
            % 移除 ybar=0
            % ymode=log,
            xlabel={Message size (B)}, 
            ylabel={}, 
            xtick={1,2,3,4,5,6,7,8,9,10},
            xticklabels={4K,16K,64K,256K,1M,4M,16M,64M,256M,1G}, 
            xmin=5,
            ymin=0,
            xtick=data, 
            xtick align=inside, 
            % xticklabel style={rotate=30, anchor=north east},
            width=0.68\linewidth,  
            height=0.45\linewidth,
            % --- 优化折线图视觉 ---
            grid=major,                % 添加网格线，折线图更易读
            grid style={dashed, gray!30},
            legend style={
                font=\fontsize{6pt}{7.2pt}\selectfont,
                at={(0.45,1.05)},   % 坐标 (x,y)，(0,0)是左下角，(1,1)是右上角
                anchor=south,
                legend columns=4,
            },
            % xlabel style={yshift=2pt},
            % ylabel style={yshift=-3pt},
        ]
            % 每条线使用不同的 mark (点形状) 和 dash (虚线类型) 以便黑白分辨
            
        \addplot[color=black, solid, mark=o, thick] coordinates { % EPIC-II
        (1,5.42) (2,16.84) (3,41.72) (4,59.46) (5,60.79)
        (6,62.65) (7,64.35) (8,61.7) (9,66.64) (10,65.29)
        };

        \addplot[color=blue, solid, mark=square, thick] coordinates { % SwitchML
        (1,3.85) (2,13.10) (3,32.73) (4,52.34) (5,61.56) (6,64.39) (7,65.14) (8,65.37) (9,65.37) (10,65.38)
        };
        

        \addplot[color=black, dotted, mark=*, thick] coordinates { % NCCL-Ring-1KB
        (1,0.015) (2,0.058) (3,0.243) (4,0.91) (5,3.47) (6,13.34) (7,29.06) (8,40.99) (9,46.33) (10,47.97)
        };

        \addplot[color=blue, dotted, mark=square*, thick]  coordinates  {  % NCCL-Ring-256B
        (1,0.015) (2,0.06) (3,0.251) (4,0.82) (5,3.71) (6,12.10) (7,26.55) (8,36.01) (9,39.73) (10,41.07)
        };

        
        \addplot[color=red, solid, mark=triangle, thick] coordinates  { % ATP 7-to-1
        (1,1.98) (2,7.22) (3,21.32) (4,41.63) (5,54.64)
        (6,59.28) (7,60.56) (8,60.89) (9,60.97) (10,60.99)
        };

        

        \addplot[color=cyan, solid, mark=diamond, thick] coordinates  { % ATP 8-to-1
        (1,1.92) (2,6.47) (3,15.93) (4,25.07) (5,29.27) (6,30.54) (7,30.88) (8,30.96) (9,30.96) (10,30.94)
        };
        
        \addplot[color=purple, dashdotted, mark=triangle*, thick]  coordinates { % NCCL-Tree-1KB
        (1,0.015) (2,0.06) (3,0.244) (4,0.89) (5,3.17) (6,11.05) (7,24.85) (8,31.89) (9,33.51) (10,34.10)
        };

        \addplot[color=orange, dashdotted, mark=pentagon*, thick] coordinates  {  % NCCL-Tree-256B
        (1,0.015) (2,0.06) (3,0.223) (4,0.86) (5,3.12) (6,10.12) (7,21.39) (8,27.37) (9,29.01) (10,29.29)
        };

        % \legend{\sysname-II, ATP 3-to-1, NCCL-Ring-1KB, NCCL-Ring-256B, NCCL-Tree-1KB} 
        \end{axis}
        
    \end{tikzpicture}
    \caption{[Testbed, Tree-2-8] AllReduce Algorithm Throughput}
    \label{fig:testbed-allreduce}
\end{figure}

==> eval-figs/fig_testbed_collectives.tex <==

    \begin{tikzpicture}%[scale=0.9]
        \begin{axis}[
            name=axis0,
            % --- 折线图核心设置 ---
            % 移除 ybar=0
            ybar=0pt,
            ymode=log,
            xlabel={4KB Message}, 
            ylabel={Throughput (Gbps)}, 
            xtick={1,2,3,4},
            xticklabels={Reduce, RS, Bcast, AG}, 
            % xmax=5,
            bar width=0.4, 
            xmin=0.4, xmax=4.6,
            ymin=-2,
            % xtick=data, 
            xtick align=inside, 
            width=0.575\linewidth,  
            height=0.5\linewidth,
            % --- 优化折线图视觉 ---
            grid=major,                % 添加网格线，折线图更易读
            grid style={dashed, gray!30},
            legend style={
                % font=\fontsize{6pt}{7.2pt}\selectfont,
                at={(1,1.05)},   % 坐标 (x,y)，(0,0)是左下角，(1,1)是右上角
                anchor=south,
                legend columns=4,
                column sep=5pt,
            },
            xticklabel style={rotate=30, anchor=north east},
            % xlabel style={yshift=2pt},
            ylabel style={yshift=-3pt},
        ]
            % 每条线使用不同的 mark (点形状) 和 dash (虚线类型) 以便黑白分辨
        \addplot[fill=blue!30, postaction={pattern=grid}] coordinates { % EPIC-II
        (1,4.19) (2,3.97) (3,4.45) (4,4.37) 
        };

        \addplot[fill=red!30, postaction={pattern=crosshatch}] coordinates { % SwitchML
        (1,0.016) (2,0.014) (3,0.015) (4,0.015) 
        };
        \legend{\sysname-II, NCCL-Ring} 
        \end{axis}        
        \begin{axis}[
            name=axis1,
            % at={(axis1.outer south)}, anchor=origin , %
            xshift=0.4\linewidth,
            % --- 折线图核心设置 ---
            % 移除 ybar=0
            ybar=0pt,
            % ymode=log,
            xlabel={1GB Message}, 
            ylabel={}, 
            xtick={1,2,3,4},
            xticklabels={Reduce, RS, Bcast, AG}, 
            bar width=0.4, 
            xmin=0.4, xmax=4.6,
            ymin=0,
            % xtick=data, 
            xtick align=inside, 
            width=0.575\linewidth,  
            height=0.5\linewidth,
            % --- 优化折线图视觉 ---
            grid=major,                % 添加网格线，折线图更易读
            grid style={dashed, gray!30},
            legend style={
                font=\fontsize{6pt}{7.2pt}\selectfont,
                at={(0.45,1.05)},   % 坐标 (x,y)，(0,0)是左下角，(1,1)是右上角
                anchor=south,
                legend columns=4,
            },
            xticklabel style={rotate=30, anchor=north east},
            % xlabel style={yshift=2pt},
            % ylabel style={yshift=-3pt},
        ]
            % 每条线使用不同的 mark (点形状) 和 dash (虚线类型) 以便黑白分辨
            
        \addplot[fill=blue!30, postaction={pattern=grid}] coordinates { % EPIC-II
        (1,66.68) (2,66.3) (3,88.96) (4,90.55) 
        };

        \addplot[fill=red!30, postaction={pattern=crosshatch}] coordinates { % NCCL-Ring
        (1,67.26) (2,95.58) (3,66.60) (4,95.58) 
        };
        
        % \legend{\sysname-II, ATP 3-to-1, NCCL-Ring-1KB, NCCL-Ring-256B, NCCL-Tree-1KB} 
        \end{axis}
    \end{tikzpicture}


==> plots/testbed/fig_rs_ag.tex <==


\begin{tikzpicture}%[scale=0.8]
\begin{axis}[
    ybar=0pt,
    width=1\linewidth,
    height=0.63\linewidth,
    enlarge x limits=0.1,
    ylabel={Throughput (Gbps)},
    % xlabel={Configuration (leaf 5 groups: 4GPUs; right 5 groups: 8GPUs)},
    xtick={6,7,8,9,10},
    xticklabels={16MB,32MB,64MB,128MB,256MB},%,16MB,32MB,64MB,128MB,256MB},
    % xticklabel style={rotate=30, anchor=north },
    % xmin=5.5,
    xmin=5.8, xmax=10.2,
    ymin=0,    ymax=150,
    legend style={at={(0.45,1.05)}, anchor=south, legend columns=3, font=\scriptsize},
    ymajorgrids=true,
    grid style=dashed,
    bar width=0.12, % 调整柱子宽度以适应多组数据
    % title={Communication Performance Comparison},
    xtick align=inside, 
    xticklabel style={rotate=30, anchor=north east},
]

% 1. nccl-rs
\addplot [fill=blue!10, postaction={pattern=horizontal lines}] coordinates  {
% (1,96.023) (2,95.231) (3,97.965) (4,100.679) (5,101.833) 
(6,89.267) (7,76.006) (8,79.986) (9,80.624) (10,81.953)
};
\addlegendentry{NCCL-RS}

% 2. nccl-ag
\addplot [fill=blue!20, postaction={pattern=vertical lines}]coordinates {
% (1,94.709) (2,94.832) (3,94.503) (4,95.998) (5,97.411) 
(6,90.457) (7,76.144) (8,78.639) (9,79.6) (10,80.098)
};
\addlegendentry{NCCL-AG}

% 3. nccl-rs+ag
\addplot [fill=blue!30, postaction={pattern=grid}]coordinates {
% (1,95.366) (2,95.031) (3,96.234) (4,98.338) (5,99.622) 
(6,89.862) (7,76.075) (8,79.312) (9,80.112) (10,81.025)
};
\addlegendentry{NCCL-RS+AG}

% 4. inc-rs
\addplot [fill=red!10, postaction={pattern=north east lines}]coordinates {
% (1,57.881) (2,62.415) (3,64.49) (4,65.895) (5,66.382) 
(6,55.881) (7,60.415) (8,62.49) (9,63.895) (10,64.382)
};
\addlegendentry{\sysname-RS}

% 5. inc-ag
\addplot [fill=red!20, postaction={pattern=north west lines}] coordinates {
% (1,60.714) (2,62.002) (3,66.773) (4,67.567) (5,68.072) 
(6,58.714) (7,60.002) (8,64.773) (9,65.567) (10,66.072)
};
\addlegendentry{\sysname-AG}

% 6. inc-rs-parallel
% \addplot coordinates {
% (1,73.577) (2,79.341) (3,81.978) (4,83.764) (5,84.383) 
% (6,62.553) (7,67.628) (8,69.951) (9,71.524) (10,72.069)
% };
% \addlegendentry{inc-rs-parallel}

% % 7. inc-ag-parallel
% \addplot coordinates {
% (1,77.178) (2,78.816) (3,84.880) (4,85.890) (5,86.532) 
% (6,65.724) (7,67.166) (8,72.507) (9,73.395) (10,73.961)
% };
% \addlegendentry{inc-ag-parallel}

% 8. inc-rs+ag
\addplot [fill=red!30, postaction={pattern=crosshatch}] coordinates {
% (1,114.400) (2,120.016) (3,126.620) (4,128.741) (5,129.698) 
(6,112.531) (7,118.249) (8,124.971) (9,127.131) (10,128.105)
};
\addlegendentry{\sysname-RS+AG}

\end{axis}
\end{tikzpicture}

